PatternMonitor: a whole pipeline with a much higher level of automation for guessing Android lock pattern based on videos

Pattern lock is a general technique used to realize identity authentication and access authorization on mobile terminal devices such as Android platform devices, but it is vulnerable to the attack proposed by recent researches that exploit information leaked by users while drawing patterns. However, the existing attacks on pattern lock are environmentally sensitive, and rely heavily on manual work, which constrains the practicability of these attack approaches. To attain a more practical attack, this paper designs the PatternMonitor, a whole pipeline with a much higher level of automation system againsts pattern lock, which extracts the guessed candidate patterns from a video containing pattern drawing: instead of manually cutting the target video and setting thresholds, it first employs recognition models to locate the target phone and keypoints of pattern drawing hand, which enables the gesture can be recognized even when the fingertips are shaded. Then, we extract the frames from the video where the drawing starts and ends. These pre-processed frames are inputs of target tracking model to generate trajectories, and further transformed into possible candidate patterns by performing our designed algorithm. To the best of our knowledge, our work is the first attack system to generate candidate patterns by only relying on hand movement instead of accurate fingertips capture. The experimental results demonstrates that our work is as accurate as previous work, which gives more than 90\% success rate within 20 attempts.

==> angle_dentisity.tex <==
\centerline{
    \pgfplotsset{width=24em,height = 14em}
    \pgfplotstableread[col sep=comma]{data/angle_density.csv}\datacsv
    \begin{tikzpicture}
    \begin{axis}[
    smooth,
    xlabel= Angle,
    ylabel= Probability Density,
    ymin = 0,
    xmin = 0,
    xmax = 160,
    % ytick = data,
    x tick label style={font=\small},
    y tick label style={/pgf/number format/fixed},
    ytick={0.05,0.10,0.15,0.20},
    ymajorgrids=true,
    ylabel near ticks,
    xlabel near ticks,
    legend entries = {18$^{\circ}$, 27$^{\circ}$, 37$^{\circ}$, 45$^{\circ}$, 53$^{\circ}$, 63$^{\circ}$, 72$^{\circ}$, 90$^{\circ}$, 117$^{\circ}$, 135$^{\circ}$},
    legend columns = 3,
    legend style = {
    at = {(0.98, 0.98)}}
    ]
    ]
    \addplot[red] table[x=0, y=1] {\datacsv};
    \addplot[blue] table[x=0, y=2] {\datacsv};
    \addplot[yellow] table[x=0, y=3] {\datacsv};
    \addplot[pink] table[x=0, y=4] {\datacsv};
    \addplot[black] table[x=0, y=5] {\datacsv};
    \addplot[gray] table[x=0, y=6] {\datacsv};
    \addplot[orange] table[x=0, y=7] {\datacsv};
    \addplot[purple] table[x=0, y=8] {\datacsv};
    \addplot[green] table[x=0, y=9] {\datacsv};
    \addplot[brown] table[x=0, y=10] {\datacsv};
    \end{axis}
    \end{tikzpicture}
    }

==> distance_dentisity.tex <==
\centerline{
    \pgfplotsset{width=24em,height = 14em}
    \pgfplotstableread[col sep=comma]{data/distance_density.csv}\datacsv
    \begin{tikzpicture}
    \begin{axis}[
    smooth,
    xlabel= Distance,
    ylabel= Probability Density,
    ymin = 0,
    xmin = 0,
    % ytick = data,
    ymajorgrids=true,
    ylabel near ticks,
    xlabel near ticks,
    legend entries = {1,$\sqrt{2}$, 2, $\sqrt{5}$, 2$\sqrt{2}$},
    legend style = {
    at = {(0.98, 0.98)}}
    ]
    \addplot[red] table[x=0, y=1] {\datacsv};
    \addplot[blue] table[x=0, y=2] {\datacsv};
    \addplot[green] table[x=0, y=3] {\datacsv};
    \addplot[brown] table[x=0, y=4] {\datacsv};
    \addplot[yellow] table[x=0, y=5] {\datacsv};
    \end{axis}
    \end{tikzpicture}
    }

==> dp_example.tex <==
    \pgfplotsset{width=18em,height = 18em}
    \pgfplotstableread[col sep=comma]{data/dp_tra_s1_278369_.csv}\dpdata 
    \pgfplotstableread[col sep=comma]{data/trajectory_s1_278369_.csv}\datacsv 
    \begin{tikzpicture}                 
    \begin{axis}[
    xmajorgrids=true,
    ymajorgrids=true,
    x tick label style={font=\tiny,yshift=0.6ex},
    y tick label style={font=\tiny,xshift=0.6ex},
    ]
    \addplot [blue,quiver={u=\thisrow{U},v=\thisrow{V}},-stealth,]table [x=X, y=Y]{\datacsv};  
    % \addplot [red,quiver={u=\thisrow{U},v=\thisrow{V},every arrow/.append style={line width=1pt}},-stealth,]table [x=X, y=Y]{\dpdata};  
    \addplot [scatter,only marks,mark = triangle,
    point meta=explicit symbolic,
    scatter/classes={
    T={mark=square*,red,mark size = 4pt},
    % T={mark=triangle,blue},    
    F={mark=triangle,blue,}},
    ]table [x=X, y=Y,meta = C]{\datacsv};               
    \addplot+[nodes near coords,nodes near coords style={anchor=west,xshift=2pt},only marks,mark size =0,point meta=explicit symbolic]table [x=X, y=Y,meta = 0]{\dpdata};  

    \end{axis}                         
    \end{tikzpicture} 

==> flow_chart.tex <==
\usetikzlibrary{calc}
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm, text centered,draw=black]
\tikzstyle{io}        = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, inner xsep = -15pt, minimum height=1cm, text centered, draw=black]
\tikzstyle{process}   = [rectangle, minimum width=3cm, minimum height=1cm, inner ysep=0, text centered, draw=black, text width = 10em]
\tikzstyle{decision}  = [diamond,shape aspect=2.5, minimum width=3cm, minimum height=1cm, inner xsep=0,text centered, draw=black]
\tikzstyle{arrow}     = [thick,->,>=stealth]

\centering
\begin{tikzpicture}[node distance = 2cm]
  % Define flowchart  shape
  \node (start) [startstop] {Start};
  \node (in1) [io, below of = start, text width = 15em] {Ordered Detection Result and Video Stream}; 
  \node (pro1) [process, below of=in1, minimum height=4em] {Select Hand Keypoint and Phone Corner in One Frame};
  \node (pro2) [process, below of=pro1] {For Frame in Video Stream};
  \node (dec1) [decision, below of=pro2,  yshift = -2cm] {check};
  \node (pro3) [process, below of =pro2, xshift=-2.1cm] {Track Hand Keypoint};
  \node (pro4) [process, below of=pro2, xshift=2.1cm] {Track Phone Corner};
  \node (pro5) [process, below of=dec1, minimum height=5em] {Find and Save Movement of Hand Keypoint with Respect to Phone Corner};
%  \node (pro6)  [process, below of=pro5] {Number of Tracked Points > Threshold};
  \node (pro6)  [decision, below of=pro5, text width = 5em] {PointsNum > Thres};
  \node (stop) [startstop, below of=pro6] {End};
  % connect
  \draw[arrow] (start)  -- (in1);
  \draw[arrow] (in1) -- (pro1);
  \draw[arrow] (pro1)-- (pro2);
  \draw[arrow] (pro2.east) -|  (pro4);
  \draw[arrow] (pro2.west) -|  (pro3);
  \draw[arrow] (pro3) --($(pro3.south)-(0,0.5)$) -| (dec1);
  \draw[arrow] (pro4) --($(pro4.south)-(0,0.5)$) -| (dec1);
  \draw[arrow] (dec1) -- node[anchor=east] {pass} (pro5);
  \draw[arrow] (dec1.east) -| ($(pro1.east) + (2.5, 0)$) --node[anchor=south] {fail} (pro1.east);
  \draw[arrow] (pro5) -- (pro6);
  \draw[arrow] (pro6.west) -| ($(pro1.west) - (2.5, 0)$)-- node[anchor=south] {yes} (pro1.west);
  \draw[arrow] (pro6) -- node[anchor=east] {no} (stop);
\end{tikzpicture}


==> pattern_complexity.tex <==
\centerline{
    \pgfplotsset{width=24em,height = 14em}
    \pgfplotstableread[col sep=comma]{data/pattern_complexity.csv}\datacsv
    \begin{tikzpicture}
    \begin{axis}[
    ybar,
    xlabel=Complexity score,
    ylabel=Number of pattern locks,
    ymin = 0,
    xmin = 0,
    xtick = data,
    xticklabels ={1-6, 7-12, 13-18, 19-24, 25-30, 31-36, 37-42, 43-48 },
    x tick label style={font=\small},
    y tick label style={font=\small},
    ymajorgrids=true,
    ylabel near ticks,
    xlabel near ticks,
    ]
    \addplot table[x=a, y=b] {\datacsv};
    \end{axis}
    \end{tikzpicture}
    }

==> startTimeCDF.tex <==
% \begin{filecontents*}{StartTimeCDF.csv}
% ,time,CDF
% 0,0.030826580199887033,0.02
% 1,0.03502649461005079,0.04
% 2,0.03901524173274687,0.06
% 3,0.042792821567975266,0.08
% 4,0.046359234115735976,0.1
% 5,0.049714479376029005,0.12
% 6,0.052858557348854356,0.14
% 7,0.05579146803421202,0.16
% 8,0.058513211432102,0.18
% 9,0.0610237875425243,0.2
% 10,0.06332319636547815,0.22
% 11,0.06463949584995017,0.24
% 12,0.06583440295554023,0.26
% 13,0.06687388103007438,0.28
% 14,0.06765034055737087,0.3
% 15,0.06915491077345454,0.32
% 16,0.07128557106668759,0.34
% 17,0.07390486623242801,0.36
% 18,0.07688510314612525,0.38
% 19,0.08010599720202582,0.4
% 20,0.08345178608630169,0.42
% 21,0.08680942515299012,0.44
% 22,0.0893594257816269,0.46
% 23,0.09163255309872395,0.48
% 24,0.09391557350179683,0.5
% 25,0.09629614622065916,0.52
% 26,0.0987398312173901,0.54
% 27,0.10113879683131619,0.56
% 28,0.10334117003072775,0.58
% 29,0.10446057801470943,0.6
% 30,0.10608692534161362,0.62
% 31,0.10848935081889376,0.64
% 32,0.1117122818878705,0.66
% 33,0.11569370651389202,0.68
% 34,0.11960109363386583,0.7
% 35,0.12391379204543818,0.72
% 36,0.12813605629486605,0.74
% 37,0.1322004224422998,0.76
% 38,0.13559758006080255,0.78
% 39,0.13999053601405517,0.8
% 40,0.14843198239419295,0.82
% 41,0.15788338810343244,0.84
% 42,0.16834475314177533,0.86
% 43,0.17981607750922163,0.88
% 44,0.1922973612057713,0.9
% 45,0.20578860423142437,0.92
% 46,0.22028980658618083,0.94
% 47,0.23580096827004068,0.96
% 48,0.2523220892830039,0.98
% 49,0.26985316962507055,1.0

% \end{filecontents*}
\pgfplotsset{width=24em,height = 14em}
\pgfplotstableread[col sep=comma]{data/StartTimeCDF.csv}\datacsv
\begin{tikzpicture}
\begin{axis}[
    xlabel={The time interval (s)},
    ylabel={CDF},
    xmin=0, xmax=0.30,
    ymin=0, ymax=1.05,
    xtick={0.1,0.15,0.2,0.25,0.3},
    ytick={0,0.2,0.4,0.6,0.8,1},
    ylabel near ticks,
    xlabel near ticks,
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot table [x=time, y=CDF, col sep=comma,no markers]{\datacsv};
\end{axis}
\end{tikzpicture}

==> work_flow.tex <==
	\scriptsize
		\tikzstyle{format}=[rectangle,draw,thin,fill=white]
		\begin{tikzpicture}[node distance=6mm,
				auto,>=latex',
				thin,
				start chain=going below,
				every join/.style={norm},]
			\node[format] (n0){Video Taking}
			\node[format,below of=n0] (n1){Locate Unlocking};
			\node[format,below of=n1] (n2){Track Hand Motion};
			\node[format,below of=n2] (n3){Optimize Trajectory};
			\node[format,below of=n3] (n4){Generate Candidate Patterns};
			\node[format,below of=n4] (n5){Patterns Reconstruction};
			\node[format,below of=n5] (n6){Possible Patterns};
			\draw[->] (n0.south) -- (n1);
			\draw[->] (n1.south) -- (n2);
			\draw[->] (n2.south) -- (n3);
			\draw[->] (n3.south) -- (n4);
			\draw[->] (n4.south) -- (n5);
			\draw[->] (n5.south) -- (n6);
			\node[
                fit=(n1)(n2)(n3)(n4)(n5),
                label={[black, anchor=south]north east:Our System}]{};
		\end{tikzpicture}
